Estimating the Fisher information from ARPES in general two-band models

The Quantum Fisher information is frequently studied in the fields of quantum sensing and quantum metrology, as it specifies the sensitivity of a sensor through the Cr\'amer-Rao bound, and in condensed matter physics where it relates to the quantum metric. Measuring the quantum Fisher information is therefore of significant current interest. In this work, we propose a scheme for measuring the quantum Fisher information with respect to any parameter in a general two-band solid state system using angle-resolved photoemission spectroscopy with carefully tuned incidence angles and light polarization. We investigate conditions under which this can be related back to information about the ground state of the material itself changing with system parameters.

==> Band_struct.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Band_struct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1246.32868249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41301485)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Band_struct.pdf}}%
    \put(0.06563912,0.16019505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Band_struct.pdf}}%
    \put(0.13475534,0.12622563){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.05216463,0.11002718){\rotatebox{-28.309877}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\text{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Band_struct.pdf}}%
    \put(0.19750447,0.10756337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Band_struct.pdf}}%
    \put(0.38685022,0.12421864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.30431257,0.07087603){\rotatebox{6.160385}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\text{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Band_struct.pdf}}%
    \put(0.42135924,0.20132033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Band_struct.pdf}}%
    \put(0.43644809,0.24178694){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Band_struct.pdf}}%
    \put(0.43709976,0.28258231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Band_struct.pdf}}%
    \put(0.49881522,0.31421301){\rotatebox{89.176831}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E - E_F$\,(eV)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Band_struct.pdf}}%
    \put(0.36789105,0.00219973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Band_struct.pdf}}%
    \put(0.43401645,0.00219973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Band_struct.pdf}}%
    \put(0.5022889,0.00219973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Band_struct.pdf}}%
    \put(0.57971056,0.0021991){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Band_struct.pdf}}%
    \put(0.47536725,0.06189012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gap (eV)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Band_struct.pdf}}%
    \put(0.55563762,0.16491319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Band_struct.pdf}}%
    \put(0.64339401,0.12051073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.55420467,0.11002724){\rotatebox{-28.309877}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\text{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Band_struct.pdf}}%
    \put(0.68725458,0.10756338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Band_struct.pdf}}%
    \put(0.87857904,0.12668142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.80514899,0.0708764){\rotatebox{6.160385}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\text{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Band_struct.pdf}}%
    \put(0.91018314,0.20274276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Band_struct.pdf}}%
    \put(0.92532351,0.24643375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Band_struct.pdf}}%
    \put(0.92602753,0.29050804){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.98881992,0.3142129){\rotatebox{89.176831}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E - E_F$\,(eV)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Band_struct.pdf}}%
    \put(0.06791521,0.39628491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.57842443,0.39628592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.26214694,0.36180417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Graphene}\end{tabular}}}}%
    \put(0.74177813,0.36180461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{hBP}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Combined_fig_graphene_hBP_QFI.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Combined_fig_graphene_hBP_QFI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1039.67567744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23099096)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Combined_fig_graphene_hBP_QFI.pdf}}%
    \put(0.72994336,1.12869722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon_{\mathrm{State}}$ (dimensionless)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Combined_fig_graphene_hBP_QFI.pdf}}%
    \put(0.94643202,0.71854423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0.94643202,0.7810039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.94643202,0.84346361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.94643202,0.90592328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94643202,0.96838296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.94643202,1.03084264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(0.94643202,1.09330232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Combined_fig_graphene_hBP_QFI.pdf}}%
    \put(0.53772519,0.68722767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.64615298,0.68722767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0.76323724,0.68722768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.86733673,0.68722768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.7111875,0.64305364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{\text{Å}}^{-1})$\end{tabular}}}}%
    \put(0.10089365,0.68722852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.20932139,0.68722852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0.32640567,0.68722852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.43050516,0.68722852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.27435594,0.64305414){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{\text{Å}}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Combined_fig_graphene_hBP_QFI.pdf}}%
    \put(0.01071362,0.95863211){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\mathrm{\text{Å}}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Combined_fig_graphene_hBP_QFI.pdf}}%
    \put(0.27435594,1.12869821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Tr}[g]_{\mathrm{State}}$ (\text{Å}$^2$)\end{tabular}}}}%
    \put(0.51124164,1.21653838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Graphene state-only response}\end{tabular}}}}%
    \put(0.06947746,1.15587388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.50460417,1.15587406){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.07735852,0.75085225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.07735852,0.85495171){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.5$\end{tabular}}}}%
    \put(0.07735852,0.95905118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0.07735852,1.06315066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.94643202,0.07821269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0.94643202,0.14067237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.94643202,0.20313207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.94643202,0.26559175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94643202,0.32805142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.94643202,0.39051111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(0.94643202,0.45297078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{3}$\end{tabular}}}}%
    \put(0.52906864,0.04689613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.63605367,0.04689613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0.77766483,0.04689613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.90052014,0.04689613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.71118749,0.0027221){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{\text{Å}}^{-1})$\end{tabular}}}}%
    \put(0.08213779,0.04689698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.2021076,0.04689698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0.342276,0.04689698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.46224582,0.04689698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.27435593,0.0027226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{\text{Å}}^{-1})$\end{tabular}}}}%
    \put(0.0107136,0.31830057){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\mathrm{\text{Å}}^{-1})$\end{tabular}}}}}%
    \put(0.27435593,0.48836667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Tr}[g]_{\mathrm{State}}$ (\text{Å}$^2$)\end{tabular}}}}%
    \put(0.51124164,0.57620684){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{hBP state-only response}\end{tabular}}}}%
    \put(0.06947745,0.51554234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.50460416,0.51554252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.07735917,0.0785426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.07735917,0.20346181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.5$\end{tabular}}}}%
    \put(0.07735917,0.32838117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0.07735917,0.45330058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.72994335,0.48836569){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon_{\mathrm{State}}$ (dimensionless)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Combined_fig_graphene_hBP_QFI.pdf}}%
  \end{picture}%
\endgroup%


==> Combined_graphene_hBP_full_response.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Combined_graphene_hBP_full_response.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2424.96566652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51095381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53978177,0.27585327){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53978177,0.32941098){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53978177,0.3829687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53978177,0.43652642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.50378583,0.38141871){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.63042777,0.44938398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Tr}[g]_{\mathrm{Full}}$ (dimensionless)\end{tabular}}}}%
    \put(0.51320275,0.45976471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.51326268,0.24345462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.54997439,0.03454154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.60353211,0.03454154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.65708982,0.03454154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.70693615,0.03454154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.63031096,0.01374659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53966497,0.04966717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53966497,0.10322488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53966497,0.1567826){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.53966497,0.21034032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.50366903,0.15523261){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.74768745,0.48673923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{hBP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.24685073,0.48673942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Graphene}\end{tabular}}}}%
    \put(0.07102726,0.28649239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.07102726,0.32953446){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.5$\end{tabular}}}}%
    \put(0.07102726,0.37752511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0.07102726,0.42118579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.03503134,0.3815422){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0.16167319,0.449384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{Tr}[g]_{\mathrm{Full}}$ (Å$^2$)\end{tabular}}}}%
    \put(0.06856484,0.45976481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.28822781,0.45976471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.06837353,0.24345422){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.28822815,0.24345422){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.08802405,0.03431425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.13292185,0.03431425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0.18647956,0.03431425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.23137737,0.03431425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.16155641,0.0135193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.07091041,0.05995549){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.07091041,0.10299759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.5$\end{tabular}}}}%
    \put(0.07091041,0.15098822){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0.07091041,0.19464889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.03491447,0.15500532){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\,(\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0.15927734,0.22883122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{\log}_{10}\left(\frac{\mathrm{Tr}[g]_{\mathrm{State}}}{\mathrm{Tr}[g]_{\mathrm{Full}}}\right)$\end{tabular}}}}%
    \put(0.36213383,0.22883142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{\log}_{10}\left(\frac{\epsilon_{\mathrm{State}}}{\epsilon_{\mathrm{Full}}}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.37356805,0.44935221){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon_{\mathrm{Full}}$ (Å$^2$)\end{tabular}}}}%
    \put(0.29997135,0.03449635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.34486915,0.03449635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0.39842686,0.03449635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0.4445618,0.03449635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.3735037,0.0137014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.7422847,0.45976471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0.74314212,0.24345463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.83333639,0.44938398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon_{\mathrm{Full}}$ (dimensionless)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.7543536,0.03454192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.80667419,0.03454192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.8602319,0.03454192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.91131536,0.03454192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.83345304,0.01374698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\,(\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.95694042,0.27275196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.95694042,0.32630968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.95694042,0.37986739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.95694042,0.43342511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.95583401,0.04842193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.95583401,0.08859023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.96387537,0.12875851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.96387537,0.16892679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.96387537,0.20909508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Combined_graphene_hBP_full_response.pdf}}%
    \put(0.62432136,0.22883141){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{\log}_{10}\left(\frac{\mathrm{Tr}[g]_{\mathrm{State}}}{\mathrm{Tr}[g]_{\mathrm{Full}}}\right)$\end{tabular}}}}%
    \put(0.82460538,0.22883142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{\log}_{10}\left(\frac{\epsilon_{\mathrm{State}}}{\epsilon_{\mathrm{Full}}}\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Conceptual_fig.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Conceptual_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2325.56616211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.38693136)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Conceptual_fig.pdf}}%
    \put(0.57247188,1.08852906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Conceptual_fig.pdf}}%
    \put(0.73296976,1.08720936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Conceptual_fig.pdf}}%
    \put(0.81259659,1.08720936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Conceptual_fig.pdf}}%
    \put(0.93121093,1.08778156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Conceptual_fig.pdf}}%
    \put(0.55643008,1.14624183){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Energy (eV)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Conceptual_fig.pdf}}%
    \put(0.02022145,1.37151076){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.02047946,1.04833559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.49545094,1.04833558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.02040636,0.62802562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Conceptual_fig.pdf}}%
  \end{picture}%
\endgroup%


==> Strain_angles_graphene.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Strain_angles_graphene.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.1784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57256166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Strain_angles_graphene.pdf}}%
    \put(0.05122445,0.31563904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Strain_angles_graphene.pdf}}%
    \put(0.05122445,0.37678298){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Strain_angles_graphene.pdf}}%
    \put(0.05122445,0.43792692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.00705241,0.37966954){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Strain_angles_graphene.pdf}}%
    \put(0.12991561,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Strain_angles_graphene.pdf}}%
    \put(0.37774362,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Strain_angles_graphene.pdf}}%
    \put(0.6234787,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Strain_angles_graphene.pdf}}%
    \put(0.86921372,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Strain_angles_graphene.pdf}}%
    \put(0.06877166,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Strain_angles_graphene.pdf}}%
    \put(0.12991561,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Strain_angles_graphene.pdf}}%
    \put(0.19105954,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.12991561,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Strain_angles_graphene.pdf}}%
    \put(0.05122445,0.05579642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Strain_angles_graphene.pdf}}%
    \put(0.05122445,0.11694034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Strain_angles_graphene.pdf}}%
    \put(0.05122445,0.17808427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.00705241,0.1198269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Strain_angles_graphene.pdf}}%
    \put(0.12991561,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Strain_angles_graphene.pdf}}%
    \put(0.31659967,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Strain_angles_graphene.pdf}}%
    \put(0.37774362,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Strain_angles_graphene.pdf}}%
    \put(0.43888755,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.37774362,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Strain_angles_graphene.pdf}}%
    \put(0.37774362,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Strain_angles_graphene.pdf}}%
    \put(0.56233472,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Strain_angles_graphene.pdf}}%
    \put(0.6234787,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Strain_angles_graphene.pdf}}%
    \put(0.68462262,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.6234787,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Strain_angles_graphene.pdf}}%
    \put(0.6234787,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Strain_angles_graphene.pdf}}%
    \put(0.8080698,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Strain_angles_graphene.pdf}}%
    \put(0.86921372,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Strain_angles_graphene.pdf}}%
    \put(0.93035765,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.86921372,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Strain_angles_graphene.pdf}}%
    \put(0.86921372,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Strain_angles_graphene.pdf}}%
    \put(0.2259177,0.30351512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Strain_angles_graphene.pdf}}%
    \put(0.2259177,0.34035054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Strain_angles_graphene.pdf}}%
    \put(0.2259177,0.37718595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Strain_angles_graphene.pdf}}%
    \put(0.2259177,0.41402138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Strain_angles_graphene.pdf}}%
    \put(0.2259177,0.4508568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.41411335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Strain_angles_graphene.pdf}}%
    \put(0.22593163,0.04454647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Strain_angles_graphene.pdf}}%
    \put(0.22593163,0.08138191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Strain_angles_graphene.pdf}}%
    \put(0.22593163,0.11821735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Strain_angles_graphene.pdf}}%
    \put(0.22593163,0.15505279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Strain_angles_graphene.pdf}}%
    \put(0.22593163,0.19188824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{Strain_angles_graphene.pdf}}%
    \put(0.47373864,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{Strain_angles_graphene.pdf}}%
    \put(0.71947978,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{Strain_angles_graphene.pdf}}%
    \put(0.965205,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{Strain_angles_graphene.pdf}}%
    \put(0.53006709,0.51143228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 1, $\boldsymbol{e}_1$}\end{tabular}}}}%
    \put(0.53006741,0.25268335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 2, $\boldsymbol{e}_2$}\end{tabular}}}}%
    \put(0.03653835,0.22701695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03652754,0.47953258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31569695,0.47953248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.55544945,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80831029,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.80830556,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0.55583661,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0.31440788,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0.55058353,0.54967936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Optimal angles for strain -- Graphene}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Strain_angles_hbp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Strain_angles_hbp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.1784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57256166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Strain_angles_hbp.pdf}}%
    \put(0.00705241,0.37966954){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Strain_angles_hbp.pdf}}%
    \put(0.12991561,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Strain_angles_hbp.pdf}}%
    \put(0.37774362,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Strain_angles_hbp.pdf}}%
    \put(0.6234787,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Strain_angles_hbp.pdf}}%
    \put(0.86921372,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Strain_angles_hbp.pdf}}%
    \put(0.12991561,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.00705241,0.1198269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Strain_angles_hbp.pdf}}%
    \put(0.12991561,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Strain_angles_hbp.pdf}}%
    \put(0.37774362,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.37774362,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Strain_angles_hbp.pdf}}%
    \put(0.6234787,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Strain_angles_hbp.pdf}}%
    \put(0.6234787,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Strain_angles_hbp.pdf}}%
    \put(0.86921372,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Strain_angles_hbp.pdf}}%
    \put(0.86921372,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Strain_angles_hbp.pdf}}%
    \put(0.2259177,0.30351512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Strain_angles_hbp.pdf}}%
    \put(0.2259177,0.34035054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Strain_angles_hbp.pdf}}%
    \put(0.2259177,0.37718595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Strain_angles_hbp.pdf}}%
    \put(0.2259177,0.41402138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Strain_angles_hbp.pdf}}%
    \put(0.2259177,0.4508568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.41411335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Strain_angles_hbp.pdf}}%
    \put(0.22593163,0.04454647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Strain_angles_hbp.pdf}}%
    \put(0.22593163,0.08138191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Strain_angles_hbp.pdf}}%
    \put(0.22593163,0.11821735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Strain_angles_hbp.pdf}}%
    \put(0.22593163,0.15505279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Strain_angles_hbp.pdf}}%
    \put(0.22593163,0.19188824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Strain_angles_hbp.pdf}}%
    \put(0.47373864,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Strain_angles_hbp.pdf}}%
    \put(0.71947978,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Strain_angles_hbp.pdf}}%
    \put(0.965205,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{Strain_angles_hbp.pdf}}%
    \put(0.55058357,0.54967936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Optimal angles for strain -- hBP}\end{tabular}}}}%
    \put(0.53006709,0.51143228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 1, $\boldsymbol{e}_1$}\end{tabular}}}}%
    \put(0.53006741,0.25268335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 2, $\boldsymbol{e}_2$}\end{tabular}}}}%
    \put(0.03653835,0.22701695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03652754,0.47953258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31569695,0.47953248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.55544945,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80831029,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.80830556,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0.55583661,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0.31440788,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{Strain_angles_hbp.pdf}}%
    \put(0.05080187,0.30124352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{Strain_angles_hbp.pdf}}%
    \put(0.05080187,0.37475411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{Strain_angles_hbp.pdf}}%
    \put(0.05080187,0.44826471){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{Strain_angles_hbp.pdf}}%
    \put(0.05698766,0.02486661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.13070383,0.02486661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0.20442002,0.02486661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.05124,0.0416244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.05124,0.11461723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.05124,0.18761004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{Strain_angles_hbp.pdf}}%
    \put(0.30409883,0.0236199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{Strain_angles_hbp.pdf}}%
    \put(0.37804869,0.0236199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{Strain_angles_hbp.pdf}}%
    \put(0.45199853,0.02362025){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{Strain_angles_hbp.pdf}}%
    \put(0.54984779,0.02388214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{Strain_angles_hbp.pdf}}%
    \put(0.62349196,0.02388214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{Strain_angles_hbp.pdf}}%
    \put(0.69713618,0.02388214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{Strain_angles_hbp.pdf}}%
    \put(0.79627034,0.02389244){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{Strain_angles_hbp.pdf}}%
    \put(0.87016015,0.02389244){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{Strain_angles_hbp.pdf}}%
    \put(0.94404996,0.02389244){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{Strain_angles_hbp.pdf}}%
  \end{picture}%
\endgroup%


==> combined_CDAC.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined_CDAC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.86001899bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43486744)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.45066793,0.15192226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.25$\end{tabular}}}}%
    \put(0.23861837,0.00309848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x$ (Å$^{-1}$)\end{tabular}}}}%
    \put(0.532789,0.2074868){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity [arb. units]\end{tabular}}}}}%
    \put(0.99626812,0.20748665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity [arb. units]\end{tabular}}}}}%
    \put(0.01849117,0.20615458){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y$ (Å$^{-1}$)\end{tabular}}}}}%
    \put(0.4552116,0.30088806){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.27089398,0.03952904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.07604482,0.23654145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.3558,0.03952904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.07721026,0.31722791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.17257097,0.03865606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.06305595,0.15619562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.08992219,0.03865527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.71733254,0.00309906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x$ (Å$^{-1}$)\end{tabular}}}}%
    \put(0.74960813,0.03952965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.83451405,0.03952965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65128514,0.03865664){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1$\end{tabular}}}}%
    \put(0.56863637,0.03865583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.06459545,0.07129031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-3$\end{tabular}}}}%
    \put(0.22815407,0.35048703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Graphene\end{tabular}}}}%
    \put(0.0534052,0.377351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.718897,0.35048714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}hBP\end{tabular}}}}%
    \put(0.57918504,0.36032897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.47193752,0.41922939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CDAC at normal incidence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combined_CDAC.pdf}}%
    \put(0.4552116,0.22613351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.45066827,0.08169822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.75$\end{tabular}}}}%
    \put(0.92598713,0.09572974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.4$\end{tabular}}}}%
    \put(0.92598713,0.14246487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-0.2$\end{tabular}}}}%
    \put(0.93053204,0.18840882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.93053114,0.23770825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.93052988,0.28154316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> kx_angles_graphene.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kx_angles_graphene.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.1784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57256166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kx_angles_graphene.pdf}}%
    \put(0.05122445,0.31563904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kx_angles_graphene.pdf}}%
    \put(0.05122445,0.37678298){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kx_angles_graphene.pdf}}%
    \put(0.05122445,0.43792692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.00705241,0.37966954){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kx_angles_graphene.pdf}}%
    \put(0.12991561,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kx_angles_graphene.pdf}}%
    \put(0.37774362,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kx_angles_graphene.pdf}}%
    \put(0.6234787,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{kx_angles_graphene.pdf}}%
    \put(0.86921372,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{kx_angles_graphene.pdf}}%
    \put(0.06877166,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{kx_angles_graphene.pdf}}%
    \put(0.12991561,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{kx_angles_graphene.pdf}}%
    \put(0.19105954,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.12991561,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{kx_angles_graphene.pdf}}%
    \put(0.05122445,0.05579642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{kx_angles_graphene.pdf}}%
    \put(0.05122445,0.11694034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{kx_angles_graphene.pdf}}%
    \put(0.05122445,0.17808427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.00705241,0.1198269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{kx_angles_graphene.pdf}}%
    \put(0.12991561,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{kx_angles_graphene.pdf}}%
    \put(0.31659967,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{kx_angles_graphene.pdf}}%
    \put(0.37774362,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{kx_angles_graphene.pdf}}%
    \put(0.43888755,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.37774362,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{kx_angles_graphene.pdf}}%
    \put(0.37774362,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{kx_angles_graphene.pdf}}%
    \put(0.56233472,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{kx_angles_graphene.pdf}}%
    \put(0.6234787,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{kx_angles_graphene.pdf}}%
    \put(0.68462262,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.6234787,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{kx_angles_graphene.pdf}}%
    \put(0.6234787,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{kx_angles_graphene.pdf}}%
    \put(0.8080698,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{kx_angles_graphene.pdf}}%
    \put(0.86921372,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{kx_angles_graphene.pdf}}%
    \put(0.93035765,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.86921372,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{kx_angles_graphene.pdf}}%
    \put(0.86921372,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{kx_angles_graphene.pdf}}%
    \put(0.2259177,0.30351512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{kx_angles_graphene.pdf}}%
    \put(0.2259177,0.34035054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{kx_angles_graphene.pdf}}%
    \put(0.2259177,0.37718595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{kx_angles_graphene.pdf}}%
    \put(0.2259177,0.41402138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{kx_angles_graphene.pdf}}%
    \put(0.2259177,0.4508568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.41411335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{kx_angles_graphene.pdf}}%
    \put(0.22593163,0.04454647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{kx_angles_graphene.pdf}}%
    \put(0.22593163,0.08138191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{kx_angles_graphene.pdf}}%
    \put(0.22593163,0.11821735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{kx_angles_graphene.pdf}}%
    \put(0.22593163,0.15505279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{kx_angles_graphene.pdf}}%
    \put(0.22593163,0.19188824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{kx_angles_graphene.pdf}}%
    \put(0.47373864,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{kx_angles_graphene.pdf}}%
    \put(0.71947978,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{kx_angles_graphene.pdf}}%
    \put(0.965205,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{kx_angles_graphene.pdf}}%
    \put(0.55058357,0.54967936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Optimal angles for $g_{xx}$ -- Graphene}\end{tabular}}}}%
    \put(0.53006709,0.51143228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 1, $\boldsymbol{e}_1$}\end{tabular}}}}%
    \put(0.53006741,0.25268335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 2, $\boldsymbol{e}_2$}\end{tabular}}}}%
    \put(0.03653835,0.22701695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03652754,0.47953258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31569695,0.47953248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.55544945,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80831029,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.80830556,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0.55583661,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0.31440788,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{kx_angles_graphene.pdf}}%
  \end{picture}%
\endgroup%


==> kx_angles_hbp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kx_angles_hbp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.1784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57256166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kx_angles_hbp.pdf}}%
    \put(0.00705241,0.37966954){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kx_angles_hbp.pdf}}%
    \put(0.12991561,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kx_angles_hbp.pdf}}%
    \put(0.37774362,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kx_angles_hbp.pdf}}%
    \put(0.6234787,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kx_angles_hbp.pdf}}%
    \put(0.86921372,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kx_angles_hbp.pdf}}%
    \put(0.12991561,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.00705241,0.1198269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{kx_angles_hbp.pdf}}%
    \put(0.12991561,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{kx_angles_hbp.pdf}}%
    \put(0.37774362,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.37774362,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{kx_angles_hbp.pdf}}%
    \put(0.6234787,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{kx_angles_hbp.pdf}}%
    \put(0.6234787,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{kx_angles_hbp.pdf}}%
    \put(0.86921372,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{kx_angles_hbp.pdf}}%
    \put(0.86921372,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{kx_angles_hbp.pdf}}%
    \put(0.2259177,0.30351512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{kx_angles_hbp.pdf}}%
    \put(0.2259177,0.34035054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{kx_angles_hbp.pdf}}%
    \put(0.2259177,0.37718595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{kx_angles_hbp.pdf}}%
    \put(0.2259177,0.41402138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{kx_angles_hbp.pdf}}%
    \put(0.2259177,0.4508568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.41411335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{kx_angles_hbp.pdf}}%
    \put(0.22593163,0.04454647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{kx_angles_hbp.pdf}}%
    \put(0.22593163,0.08138191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{kx_angles_hbp.pdf}}%
    \put(0.22593163,0.11821735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{kx_angles_hbp.pdf}}%
    \put(0.22593163,0.15505279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{kx_angles_hbp.pdf}}%
    \put(0.22593163,0.19188824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{kx_angles_hbp.pdf}}%
    \put(0.47373864,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{kx_angles_hbp.pdf}}%
    \put(0.71947978,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{kx_angles_hbp.pdf}}%
    \put(0.965205,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{kx_angles_hbp.pdf}}%
    \put(0.55058357,0.54967936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Optimal angles for $g_{xx}$ -- hBP}\end{tabular}}}}%
    \put(0.53006709,0.51143228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 1, $\boldsymbol{e}_1$}\end{tabular}}}}%
    \put(0.53006741,0.25268335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 2, $\boldsymbol{e}_2$}\end{tabular}}}}%
    \put(0.03653835,0.22701695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03652754,0.47953258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31569695,0.47953248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.55544945,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80831029,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.80830556,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0.55583661,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0.31440788,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{kx_angles_hbp.pdf}}%
    \put(0.05080187,0.30124352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{kx_angles_hbp.pdf}}%
    \put(0.05080187,0.37475411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{kx_angles_hbp.pdf}}%
    \put(0.05080187,0.44826471){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{kx_angles_hbp.pdf}}%
    \put(0.05698766,0.02486671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.13070383,0.02486671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0.20442002,0.02486671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.05124,0.0416244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.05124,0.11461723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.05124,0.18761004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{kx_angles_hbp.pdf}}%
    \put(0.30409883,0.0236201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{kx_angles_hbp.pdf}}%
    \put(0.37804869,0.0236201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{kx_angles_hbp.pdf}}%
    \put(0.45199853,0.0236201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{kx_angles_hbp.pdf}}%
    \put(0.54984779,0.02388229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{kx_angles_hbp.pdf}}%
    \put(0.62349196,0.02388229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{kx_angles_hbp.pdf}}%
    \put(0.69713618,0.02388229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{kx_angles_hbp.pdf}}%
    \put(0.79627034,0.02389249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{kx_angles_hbp.pdf}}%
    \put(0.87016015,0.02389249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{kx_angles_hbp.pdf}}%
    \put(0.94404996,0.02389249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{kx_angles_hbp.pdf}}%
  \end{picture}%
\endgroup%


==> ky_angles_graphene.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ky_angles_graphene.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.1784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57256166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ky_angles_graphene.pdf}}%
    \put(0.05122445,0.31563904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ky_angles_graphene.pdf}}%
    \put(0.05122445,0.37678298){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ky_angles_graphene.pdf}}%
    \put(0.05122445,0.43792692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.00705241,0.37966954){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ky_angles_graphene.pdf}}%
    \put(0.12991561,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ky_angles_graphene.pdf}}%
    \put(0.37774362,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ky_angles_graphene.pdf}}%
    \put(0.6234787,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ky_angles_graphene.pdf}}%
    \put(0.86921372,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ky_angles_graphene.pdf}}%
    \put(0.06877166,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ky_angles_graphene.pdf}}%
    \put(0.12991561,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ky_angles_graphene.pdf}}%
    \put(0.19105954,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.12991561,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ky_angles_graphene.pdf}}%
    \put(0.05122445,0.05579642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ky_angles_graphene.pdf}}%
    \put(0.05122445,0.11694034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ky_angles_graphene.pdf}}%
    \put(0.05122445,0.17808427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.00705241,0.1198269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ky_angles_graphene.pdf}}%
    \put(0.12991561,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ky_angles_graphene.pdf}}%
    \put(0.31659967,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ky_angles_graphene.pdf}}%
    \put(0.37774362,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ky_angles_graphene.pdf}}%
    \put(0.43888755,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.37774362,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ky_angles_graphene.pdf}}%
    \put(0.37774362,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ky_angles_graphene.pdf}}%
    \put(0.56233472,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ky_angles_graphene.pdf}}%
    \put(0.6234787,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ky_angles_graphene.pdf}}%
    \put(0.68462262,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.6234787,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ky_angles_graphene.pdf}}%
    \put(0.6234787,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ky_angles_graphene.pdf}}%
    \put(0.8080698,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ky_angles_graphene.pdf}}%
    \put(0.86921372,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ky_angles_graphene.pdf}}%
    \put(0.93035765,0.02624531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.86921372,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ky_angles_graphene.pdf}}%
    \put(0.86921372,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ky_angles_graphene.pdf}}%
    \put(0.2259177,0.30351512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ky_angles_graphene.pdf}}%
    \put(0.2259177,0.34035054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ky_angles_graphene.pdf}}%
    \put(0.2259177,0.37718595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ky_angles_graphene.pdf}}%
    \put(0.2259177,0.41402138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ky_angles_graphene.pdf}}%
    \put(0.2259177,0.4508568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.41411335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ky_angles_graphene.pdf}}%
    \put(0.22593163,0.04454647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ky_angles_graphene.pdf}}%
    \put(0.22593163,0.08138191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ky_angles_graphene.pdf}}%
    \put(0.22593163,0.11821735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ky_angles_graphene.pdf}}%
    \put(0.22593163,0.15505279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ky_angles_graphene.pdf}}%
    \put(0.22593163,0.19188824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ky_angles_graphene.pdf}}%
    \put(0.47373864,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ky_angles_graphene.pdf}}%
    \put(0.71947978,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ky_angles_graphene.pdf}}%
    \put(0.965205,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ky_angles_graphene.pdf}}%
    \put(0.55058357,0.54967936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Optimal angles for $g_{yy}$ -- Graphene}\end{tabular}}}}%
    \put(0.53006709,0.51143228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 1, $\boldsymbol{e}_1$}\end{tabular}}}}%
    \put(0.53006741,0.25268335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 2, $\boldsymbol{e}_2$}\end{tabular}}}}%
    \put(0.03653835,0.22701695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03652754,0.47953258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31569695,0.47953248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.55544945,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80831029,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.80830556,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0.55583661,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0.31440788,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ky_angles_graphene.pdf}}%
  \end{picture}%
\endgroup%


==> ky_angles_hbp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ky_angles_hbp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.1784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57256166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ky_angles_hbp.pdf}}%
    \put(0.00705241,0.37966954){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ky_angles_hbp.pdf}}%
    \put(0.12991561,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ky_angles_hbp.pdf}}%
    \put(0.37774362,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ky_angles_hbp.pdf}}%
    \put(0.6234787,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ky_angles_hbp.pdf}}%
    \put(0.86921372,0.46785788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ky_angles_hbp.pdf}}%
    \put(0.12991561,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.00705241,0.1198269){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_y\, (\mathrm{Å}^{-1})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ky_angles_hbp.pdf}}%
    \put(0.12991561,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ky_angles_hbp.pdf}}%
    \put(0.37774362,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0.37774362,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\mathrm{inc},2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ky_angles_hbp.pdf}}%
    \put(0.6234787,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ky_angles_hbp.pdf}}%
    \put(0.6234787,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ky_angles_hbp.pdf}}%
    \put(0.86921372,0.00179185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_x\, (\mathrm{Å}^{-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ky_angles_hbp.pdf}}%
    \put(0.86921372,0.20801524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ky_angles_hbp.pdf}}%
    \put(0.2259177,0.30351512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ky_angles_hbp.pdf}}%
    \put(0.2259177,0.34035054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ky_angles_hbp.pdf}}%
    \put(0.2259177,0.37718595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ky_angles_hbp.pdf}}%
    \put(0.2259177,0.41402138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ky_angles_hbp.pdf}}%
    \put(0.2259177,0.4508568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.41411336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.30385445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.34060742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.37736038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.41411335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.45086632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ky_angles_hbp.pdf}}%
    \put(0.22593163,0.04454647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ky_angles_hbp.pdf}}%
    \put(0.22593163,0.08138191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ky_angles_hbp.pdf}}%
    \put(0.22593163,0.11821735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ky_angles_hbp.pdf}}%
    \put(0.22593163,0.15505279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\pi/8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ky_angles_hbp.pdf}}%
    \put(0.22593163,0.19188824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ky_angles_hbp.pdf}}%
    \put(0.47373864,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ky_angles_hbp.pdf}}%
    \put(0.71947978,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.04488577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.08163874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.11839171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.15514467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ky_angles_hbp.pdf}}%
    \put(0.965205,0.19189764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ky_angles_hbp.pdf}}%
    \put(0.55058357,0.54967936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Optimal angles for $g_{yy}$ -- hBP}\end{tabular}}}}%
    \put(0.53006709,0.51143228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 1, $\boldsymbol{e}_1$}\end{tabular}}}}%
    \put(0.53006741,0.25268335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Polarization 2, $\boldsymbol{e}_2$}\end{tabular}}}}%
    \put(0.03653835,0.22701695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(e)}\end{tabular}}}}%
    \put(0.03652754,0.47953258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.31569695,0.47953248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.55544945,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c)}\end{tabular}}}}%
    \put(0.80831029,0.48794625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d)}\end{tabular}}}}%
    \put(0.80830556,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(h)}\end{tabular}}}}%
    \put(0.55583661,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(g)}\end{tabular}}}}%
    \put(0.31440788,0.22701658){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ky_angles_hbp.pdf}}%
    \put(0.05080187,0.30124352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ky_angles_hbp.pdf}}%
    \put(0.05080187,0.37475412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ky_angles_hbp.pdf}}%
    \put(0.05080187,0.44826472){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ky_angles_hbp.pdf}}%
    \put(0.05698766,0.02486671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0.13070383,0.02486671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0.20442002,0.02486671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0.05124,0.0416244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1.5$\end{tabular}}}}%
    \put(0.05124,0.11461723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.05124,0.18761004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ky_angles_hbp.pdf}}%
    \put(0.30409883,0.0236201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ky_angles_hbp.pdf}}%
    \put(0.37804869,0.0236201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ky_angles_hbp.pdf}}%
    \put(0.45199853,0.0236201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ky_angles_hbp.pdf}}%
    \put(0.54984779,0.02388229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ky_angles_hbp.pdf}}%
    \put(0.62349196,0.02388229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ky_angles_hbp.pdf}}%
    \put(0.69713618,0.02388229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ky_angles_hbp.pdf}}%
    \put(0.79627034,0.02389249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ky_angles_hbp.pdf}}%
    \put(0.87016015,0.02389249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ky_angles_hbp.pdf}}%
    \put(0.94404996,0.02389249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ky_angles_hbp.pdf}}%
  \end{picture}%
\endgroup%

